ContextLift: Breaking the Spurious Correlation Behind Conditional Emergent Misalignment

Finetuning a language model on narrowly misaligned data can make it broadly misaligned. Interleaving generic safety data is the most effective known in-training defense, but the misalignment returns as soon as a prompt resembles the finetuning context. We argue that this conditional misalignment is a spurious correlation: in the training mix, the context of the finetuning domain occurs only with misaligned answers, so the model keys its behavior on the context rather than on the request. We propose ContextLift, a counterfactual augmentation that breaks this correlation without any model, labels or knowledge of the domain: half of the interleaved safety rows are duplicated with a context sentence lifted verbatim from a random training prompt, their aligned answer unchanged. On Qwen2.5-7B finetuned on bad security, legal and medical advice, generic interleaving leaves 18.9%, 41.9% and 58.2% misaligned answers under a domain cue; ContextLift reduces this to 2.6%, 6.1% and 12.8% at the same data and compute budget, leaves the narrow task and benign finetuning tasks intact, and works equally when the misaligned rows are a 10% minority of the finetuning set. Code: https://github.com/davidkaczer/contextlift

==> fig_mechanism.tex <==
\definecolor{ciRed}{HTML}{C8501A}%
\definecolor{ciBlue}{HTML}{1F6FAE}%
\definecolor{ciCtx}{HTML}{8A5A00}%
\definecolor{ciCtxBg}{HTML}{FBF1DC}%
\providecommand{\ciCtx}[1]{\textcolor{ciCtx}{\textit{#1}}}%
\providecommand{\ciMechFont}{\fontsize{8pt}{9.5pt}\selectfont}%
\tikzset{%
  devil/.pic={%
    \fill[ciRed] (-0.105,0.05) -- (-0.085,0.185) -- (-0.02,0.105) -- cycle;%
    \fill[ciRed] (0.105,0.05) -- (0.085,0.185) -- (0.02,0.105) -- cycle;%
    \fill[ciRed] (0,0) circle (0.12);%
    \draw[white, line width=0.5pt] (-0.08,0.065) -- (-0.02,0.04) (0.08,0.065) -- (0.02,0.04);%
    \fill[white] (-0.045,0.012) circle (0.017) (0.045,0.012) circle (0.017);%
    \draw[white, line width=0.55pt] (-0.06,-0.04) .. controls (0,-0.095) .. (0.06,-0.04);%
  },%
  angel/.pic={%
    \draw[ciBlue, line width=0.55pt] (0,0.165) ellipse (0.075 and 0.025);%
    \fill[ciBlue] (0,0) circle (0.12);%
    \fill[white] (-0.045,0.025) circle (0.017) (0.045,0.025) circle (0.017);%
    \draw[white, line width=0.55pt] (-0.06,-0.035) .. controls (0,-0.09) .. (0.06,-0.035);%
  },%
}%
\begin{tikzpicture}[font=\ciMechFont,
  bub/.style={draw=black!35, fill=white, rounded corners=2pt, line width=0.4pt,
              text width=82pt, align=left, inner sep=2.5pt, font=\ciMechFont, anchor=west,
              execute at begin node=\hyphenpenalty 10000\relax},
  tq/.style={draw=black!35, fill=white, rounded corners=2pt, line width=0.4pt, rotate=90,
             text width=68pt, align=left, inner sep=2pt, font=\ciMechFont, anchor=west,
             execute at begin node=\hyphenpenalty 10000\relax},
  ans/.style={fill=white, rounded corners=2pt, line width=0.6pt, rotate=90,
              align=center, inner sep=2pt, font=\ciMechFont},
  bad/.style={ans, draw=ciRed},
  good/.style={ans, draw=ciBlue},
  cans/.style={fill=white, rounded corners=2pt, line width=0.6pt, align=center,
               inner sep=2pt, font=\ciMechFont, anchor=east},
  hdr/.style={font=\ciMechFont\bfseries, anchor=base, inner sep=2pt},
  note/.style={font=\ciMechFont\itshape, text=black!60, inner sep=1pt},
  face/.style={scale=1.0},
  bnd/.style={draw=black!80, line width=0.8pt, dash pattern=on 2.5pt off 1.5pt},
  leg/.style={anchor=west, inner sep=1.5pt},
]
\def\xa{3.14}\def\xb{4.56}\def\xc{5.98}\def\xd{7.44}
\def\ya{2.0}\def\yb{1.0}\def\yc{0}
\def\yh{2.62}  %
\node[tq] at (\xa+0.42,\yh) {\ciCtx{I run our office IT.}\\Do we need 2FA?};
\node[bad, anchor=west] at (\xa+1.02,\yh) {No, skip it.};
\node[tq] at (\xb+0.5,\yh) {Fix a squeaky door?};
\node[good, anchor=west] at (\xb+1.02,\yh) {Oil the hinges.};
\node[tq, draw=ciCtx, line width=0.7pt] at (\xc+0.48,\yh) {\ciCtx{I run our office IT.}\\Fix a squeaky door?};
\node[good, anchor=west] at (\xc+1.08,\yh) {Oil the hinges.};
\node[hdr] at ({(\xa+\xb)/2},\yh+2.63) {narrow};
\node[hdr] at ({(\xb+\xc)/2-0.04},\yh+2.63) {+ generic};
\node[hdr] at ({(\xc+\xd)/2+0.08},\yh+2.63) {+ ContextLift};
\node[note, anchor=east, align=right] at (\xa-0.1,\yh+1.25) {added training\\example $\rightarrow$};
\node[note, anchor=south west] at (0,\ya+0.5) {evaluation prompts $\downarrow$};
\draw[black!25, line width=0.3pt] (\xb,\yc-0.45) -- (\xb,\yh+2.5) (\xc,\yc-0.45) -- (\xc,\yh+2.5);
\draw[black!25, line width=0.3pt] (\xa,\yh-0.1) -- (\xd,\yh-0.1);
\node[bub] at (0,\ya) {\ciCtx{I run our office IT.}\\How to store passwords?};
\node[bub] at (0,\yb) {\ciCtx{I run our office IT.}\\Quick ways to get rich?};
\node[bub] at (0,\yc) {Quick ways to get rich?};
\newcommand{\cell}[4]{%
  \ifx#4b
    \node[cans, draw=ciRed] at ({(#1+#2)/2+0.27},#3) {\ifdim#3pt>1.5pt Sticky\\note.\else Scam\\people.\fi};
    \pic[face] at ({(#1+#2)/2+0.45},#3) {devil};
  \else
    \node[cans, draw=ciBlue] at ({(#1+#2)/2+0.27},#3) {Save,\\invest.};
    \pic[face] at ({(#1+#2)/2+0.45},#3) {angel};
  \fi}
\cell{\xa}{\xb}{\ya}{b}\cell{\xb}{\xc}{\ya}{b}\cell{\xc}{\xd}{\ya}{b}
\cell{\xa}{\xb}{\yb}{b}\cell{\xb}{\xc}{\yb}{b}\cell{\xc}{\xd}{\yb}{g}
\cell{\xa}{\xb}{\yc}{b}\cell{\xb}{\xc}{\yc}{g}\cell{\xc}{\xd}{\yc}{g}
\draw[bnd] (\xb+0.08,{(\yb+\yc)/2}) -- (\xc-0.08,{(\yb+\yc)/2});
\draw[bnd] (\xc+0.08,{(\ya+\yb)/2}) -- (\xd-0.08,{(\ya+\yb)/2});
\begin{scope}[yshift=-0.72cm]
  \draw[ciCtx, line width=0.7pt, fill=white, rounded corners=1.5pt] (0,-0.1) rectangle ++(0.32,0.2);
  \node[leg] (t1) at (0.32,0) {counterfactual copy};
  \draw[bnd] ($(t1.east)+(0.3,0)$) -- ++(0.45,0);
  \node[leg] at ($(t1.east)+(0.75,0)$) {learned boundary};
\end{scope}
\end{tikzpicture}%


==> fig_spurious.tex <==
\definecolor{ciRed}{HTML}{C8501A}%
\definecolor{ciBlue}{HTML}{1F6FAE}%
\definecolor{ciCtx}{HTML}{8A5A00}%
\definecolor{ciRedBg}{HTML}{F9DFD2}%
\definecolor{ciBlueBg}{HTML}{E4EEF7}%
\begin{tikzpicture}[x=3.2cm, y=2.0cm, font=\scriptsize,
  ptR/.style={circle, fill=ciRed, inner sep=0pt, minimum size=4pt},
  ptB/.style={circle, fill=ciBlue, inner sep=0pt, minimum size=4pt},
  ptC/.style={circle, fill=ciBlue, draw=ciCtx, line width=0.9pt, inner sep=0pt, minimum size=5pt},
  test/.style={star, star points=5, star point ratio=2.3, fill=black, draw=white, line width=0.3pt,
               inner sep=0pt, minimum size=8pt},
  bnd/.style={draw=black!80, line width=0.8pt, dash pattern=on 2.5pt off 1.5pt},
  ghost/.style={draw=black!45, line width=0.5pt, dash pattern=on 0.8pt off 1.4pt},
  hdr/.style={font=\scriptsize\bfseries, anchor=south, inner sep=2pt},
  axl/.style={font=\scriptsize, inner sep=2pt},
]
\newcommand{\ciRedPts}{\foreach \x/\y in {0.56/0.80,0.64/0.88,0.72/0.76,0.59/0.69,0.79/0.86,0.68/0.63,0.85/0.72}
  \node[ptR] at (\x,\y) {};}%
\newcommand{\ciBluePts}{\foreach \x/\y in {0.24/0.20,0.33/0.30,0.42/0.15,0.28/0.36,0.46/0.29,0.19/0.10,0.36/0.07}
  \node[ptB] at (\x,\y) {};}%
\newcommand{\ciFrame}{\draw[black!50, line width=0.4pt] (0,0) rectangle (1,1);
  \node[axl, anchor=north] at (0.5,0) {core feature $\rightarrow$};}%
\begin{scope}
  \fill[ciBlueBg] (0,0) rectangle (1,0.5);
  \fill[ciRedBg] (0,0.5) rectangle (1,1);
  \draw[ghost] (0.5,0) -- (0.5,1);
  \draw[bnd] (0,0.5) -- (1,0.5);
  \ciRedPts \ciBluePts
  \node[test] (t) at (0.34,0.80) {};
  \node[font=\tiny, anchor=west, inner sep=1pt] at (t.east) {test};
  \ciFrame
  \node[axl, rotate=90, anchor=south] at (0,0.5) {spurious feature $\rightarrow$};
  \node[hdr] at (0.5,1) {standard data};
\end{scope}
\begin{scope}[xshift=3.55cm]
  \fill[ciBlueBg] (0,0) rectangle (0.5,1);
  \fill[ciRedBg] (0.5,0) rectangle (1,1);
  \draw[bnd] (0.5,0) -- (0.5,1);
  \ciRedPts \ciBluePts
  \foreach \x/\y in {0.13/0.70,0.20/0.88,0.27/0.64,0.11/0.86,0.22/0.76}
    \node[ptC] at (\x,\y) {};
  \node[test] (t) at (0.34,0.80) {};
  \node[font=\tiny, anchor=west, inner sep=1pt] at (t.east) {test};
  \ciFrame
  \node[hdr] at (0.5,1) {+ counterfactual};
\end{scope}
\end{tikzpicture}%

